Towards Realistic 3D Sonar Simulation

As underwater robotics research increasingly addresses complex 3D perception and autonomous navigation, the fidelity of sonar simulation has become a key factor in algorithm development. Current simulation frameworks typically rely on geometry-driven rendering, approximating 3D sonar as an underwater equivalent to LiDAR, which fails to account for fundamental acoustic phenomena such as refraction, multi-path interference, and phase-dependent signal formation. This paper proposes a modular architecture for realistic 3D sonar simulation that integrates GPU-accelerated graphics engines with physically grounded acoustic propagation principles. We implement a volumetric 3D sonar model within the NVIDIA Isaac Sim environment, modeled after the Water Linked 3D-15 sensor, and integrate it into a comprehensive underwater simulation framework. The system is validated through a hardware-in-the-loop configuration, where a modified FastLIO2 SLAM pipeline, executed on an NVIDIA Jetson Orin Nano, performs sensor fusion using synthetic 3D sonar, DVL, IMU, and pressure data. Finally, a qualitative comparison between simulated outputs and real-world data from harbor sheet-pile inspections is provided, characterizing the remaining sim-to-real gap and establishing a roadmap toward fully acoustics-driven volumetric sensing.

==> figures/block_diagram.tex <==

\begin{tikzpicture}[
    node distance=1cm and 1.2cm,
    % Core blocks: Full black line
    core/.style={rectangle,
    draw=black,
    thick,
    fill=white,
    text width=2.5cm,
    align=center,
    minimum height=1.3cm},
    % Future/Marginal blocks: Grey dashed line
    future/.style={rectangle,
    draw=gray,
    dashed,
    thick,
    fill=gray!5,
    text width=2.5cm,
    align=center,
    minimum height=1.3cm,
    text=gray},
    arrow/.style={-Stealth, thick},
    futureArrow/.style={-Stealth, thick, gray, dashed}
]

% --- NODES ---
% 1. Environment Layer
\node[core] (env) {Isaac Sim \\ Environment \\ \footnotesize(Scene Geometry) };

% 2. Sensor Layer (The "Proposed Implementation" [cite: 48])
\node[core, right=of env] (sonar) {3D Sonar Model \\ \footnotesize (RTX LiDAR-style) };
\node[future, above=0.8cm of sonar] (prop) {Acoustic Solver \\ \footnotesize (BELLHOP/PE)};
\node[core, below=0.8cm of sonar] (signal) {Phase-Aware \\ Signal Formation};

% 3. Navigation/SLAM Layer
\node[core, right=of sonar] (slam) {Modified \\ FastLIO2 Stack };
\node[core, below=0.8cm of slam] (fusion) {Sensor Fusion \\ \footnotesize (DVL, IMU, Pres.)};

% 4. Output/Future Applications
\node[future, right=of slam] (nav) {3D Navigation \\ \& Mapping };
\node[future, right=of fusion] (gps) {GPS/LBL \\ Corrections };

% --- CONNECTIONS ---
\draw[arrow] (env) -- (sonar);
\draw[arrow] (sonar) -- (slam);
\draw[arrow] (signal) -- (sonar);
\draw[arrow] (fusion) -- (slam);

% Future/Marginal Connections
\draw[futureArrow] (prop) -- (sonar);
\draw[futureArrow] (slam) -- (nav);
\draw[futureArrow] (gps) -- (fusion);

% Optional: Background grouping for your proposed architecture [cite: 49]
\begin{scope}[on background layer]
    \node[draw=blue!20, fill=blue!2, dashed, inner sep=8pt, fit=(sonar) (signal), label={above:\footnotesize \textbf{Proposed Volumetric Model }}] {};
\end{scope}

\end{tikzpicture}

